Reference results for time-like evolution up to $\mathcal{O}(\alpha_s^3)$

We present high-precision numerical results for time-like Dokshitzer-Gribov-Lipatov-Altarelli-Parisi evolution in the $\bar{\rm MS}$ factorisation scheme, for the first time up to next-to-next-to-leading order accuracy in quantum chromodynamics. First, we scrutinise the analytical expressions of the splitting functions available in the literature, in both x and N space, and check their mutual consistency. Second, we implement time-like evolution in two publicly available, entirely independent and conceptually different numerical codes, in x and N space respectively: the already existing APFEL code, which has been updated with time-like evolution, and the new MELA code, which has been specifically developed to perform the study in this work. Third, by means of a model for fragmentation functions, we provide results for the evolution in different factorisation schemes, for different ratios between renormalisation and factorisation scales and at different final scales. Our results are collected in the format of benchmark tables, which could be used as a reference for global determinations of fragmentation functions in the future.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 1.4028\cdot 10^{-01} $&$ 7.5485\cdot 10^{-01} $&$-6.7003\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-02} $&$ 1.0215\cdot 10^{+00} $&$ 1.2618\cdot 10^{+00} $&$ 5.6882\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 9.6274\cdot 10^{-01} $&$ 1.0816\cdot 10^{+00} $&$ 5.4671\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 7.2835\cdot 10^{-01} $&$ 7.4260\cdot 10^{-01} $&$ 3.8267\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 4.0737\cdot 10^{-01} $&$ 5.1131\cdot 10^{-01} $&$ 2.1467\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 1.6711\cdot 10^{-01} $&$ 3.5699\cdot 10^{-01} $&$ 9.8314\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 4.9557\cdot 10^{-02} $&$ 2.4692\cdot 10^{-01} $&$ 3.5922\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 1.0252\cdot 10^{-02} $&$ 1.6227\cdot 10^{-01} $&$ 9.7576\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 1.5593\cdot 10^{-03} $&$ 9.5732\cdot 10^{-02} $&$ 1.6906\cdot 10^{-03} $\\
$ 8.0\cdot 10^{-01} $&$ 2.6359\cdot 10^{-04} $&$ 4.5769\cdot 10^{-02} $&$ 1.3035\cdot 10^{-04} $\\
$ 9.0\cdot 10^{-01} $&$ 3.9247\cdot 10^{-05} $&$ 1.3028\cdot 10^{-02}$&$ 1.3262\cdot 10^{-06} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 4.9764\cdot 10^{-01} $&$ 9.7894\cdot 10^{-01} $&$ 1.5823\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 8.6824\cdot 10^{-01} $&$ 1.1681\cdot 10^{+00} $&$ 4.7168\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.3316\cdot 10^{-01} $&$ 1.0034\cdot 10^{+00} $&$ 4.6351\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 6.7795\cdot 10^{-01} $&$ 7.1424\cdot 10^{-01} $&$ 3.5073\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 4.0174\cdot 10^{-01} $&$ 5.0877\cdot 10^{-01} $&$ 2.0860\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 1.7301\cdot 10^{-01} $&$ 3.6378\cdot 10^{-01} $&$ 9.9818\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 5.3680\cdot 10^{-02} $&$ 2.5559\cdot 10^{-01} $&$ 3.7734\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 1.1609\cdot 10^{-02} $&$ 1.7010\cdot 10^{-01} $&$ 1.0539\cdot 10^{-02} $\\
$ 7.0\cdot 10^{-01} $&$ 1.8188\cdot 10^{-03} $&$ 1.0175\cdot 10^{-01} $&$ 1.8733\cdot 10^{-03} $\\
$ 8.0\cdot 10^{-01} $&$ 2.9568\cdot 10^{-04} $&$ 4.9561\cdot 10^{-02} $&$ 1.4898\cdot 10^{-04} $\\
$ 9.0\cdot 10^{-01} $&$ 4.1078\cdot 10^{-05} $&$ 1.4556\cdot 10^{-02} $&$ 1.6551\cdot 10^{-06} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 5.8087\cdot 10^{-01} $&$ 1.0412\cdot 10^{+00} $&$ 2.2016\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 7.7199\cdot 10^{-01} $&$ 1.1158\cdot 10^{+00} $&$ 4.1428\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 7.6289\cdot 10^{-01} $&$ 9.6544\cdot 10^{-01} $&$ 4.1913\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 6.6472\cdot 10^{-01} $&$ 7.0473\cdot 10^{-01} $&$ 3.3668\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 4.1434\cdot 10^{-01} $&$ 5.1305\cdot 10^{-01} $&$ 2.0858\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 1.8581\cdot 10^{-01} $&$ 3.7269\cdot 10^{-01} $&$ 1.0285\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-01} $&$ 5.9703\cdot 10^{-02} $&$ 2.6492\cdot 10^{-01} $&$ 3.9815\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 1.3277\cdot 10^{-02} $&$ 1.7818\cdot 10^{-01} $&$ 1.1349\cdot 10^{-02} $\\
$ 7.0\cdot 10^{-01} $&$ 2.0841\cdot 10^{-03} $&$ 1.0788\cdot 10^{-01} $&$ 2.0572\cdot 10^{-03} $\\
$ 8.0\cdot 10^{-01} $&$ 3.2211\cdot 10^{-04} $&$ 5.3420\cdot 10^{-02} $&$ 1.6750\cdot 10^{-04} $\\
$ 9.0\cdot 10^{-01} $&$ 4.3275\cdot 10^{-05} $&$ 1.6124\cdot 10^{-02} $&$ 1.9614\cdot 10^{-06} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 1.4340\cdot 10^{+00} $&$ 1.3327\cdot 10^{+00} $&$ 5.2393\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 1.4491\cdot 10^{+00} $&$ 1.4809\cdot 10^{+00} $&$ 8.3349\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 1.0512\cdot 10^{+00} $&$ 1.1286\cdot 10^{+00} $&$ 6.4251\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 5.5687\cdot 10^{-01} $&$ 6.8324\cdot 10^{-01} $&$ 3.5879\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 2.4010\cdot 10^{-01} $&$ 4.3584\cdot 10^{-01} $&$ 1.7432\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 8.0347\cdot 10^{-02} $&$ 2.8747\cdot 10^{-01} $&$ 7.1450\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 2.0548\cdot 10^{-02} $&$ 1.8837\cdot 10^{-01} $&$ 2.3713\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 4.1359\cdot 10^{-03} $&$ 1.1647\cdot 10^{-01} $&$ 5.8741\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 8.0031\cdot 10^{-04} $&$ 6.3757\cdot 10^{-02} $&$ 9.2263\cdot 10^{-04} $\\
$ 8.0\cdot 10^{-01} $&$ 1.7251\cdot 10^{-04} $&$ 2.7544\cdot 10^{-02} $&$ 6.3248\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 2.0689\cdot 10^{-05} $&$ 6.6359\cdot 10^{-03} $&$ 5.4430\cdot 10^{-07} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 1.5369\cdot 10^{+00} $&$ 1.4617\cdot 10^{+00} $&$ 6.5377\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 1.2399\cdot 10^{+00} $&$ 1.3476\cdot 10^{+00} $&$ 6.9561\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 9.2734\cdot 10^{-01} $&$ 1.0438\cdot 10^{+00} $&$ 5.5200\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 5.2786\cdot 10^{-01} $&$ 6.6130\cdot 10^{-01} $&$ 3.3263\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 2.4154\cdot 10^{-01} $&$ 4.3762\cdot 10^{-01} $&$ 1.7148\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 8.5126\cdot 10^{-02} $&$ 2.9581\cdot 10^{-01} $&$ 7.3565\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 2.2822\cdot 10^{-02} $&$ 1.9707\cdot 10^{-01} $&$ 2.5309\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 4.7668\cdot 10^{-03} $&$ 1.2362\cdot 10^{-01} $&$ 6.4603\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 9.2483\cdot 10^{-04} $&$ 6.8785\cdot 10^{-02} $&$ 1.0440\cdot 10^{-03} $\\
$ 8.0\cdot 10^{-01} $&$ 1.9406\cdot 10^{-04} $&$ 3.0385\cdot 10^{-02} $&$ 7.4134\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 2.2911\cdot 10^{-05} $&$ 7.5963\cdot 10^{-03} $&$ 7.0588\cdot 10^{-07} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 1.4844\cdot 10^{+00} $&$ 1.4650\cdot 10^{+00} $&$ 6.5605\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 1.1209\cdot 10^{+00} $&$ 1.2757\cdot 10^{+00} $&$ 6.1705\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.6823\cdot 10^{-01} $&$ 1.0045\cdot 10^{+00} $&$ 5.0518\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 5.2896\cdot 10^{-01} $&$ 6.5723\cdot 10^{-01} $&$ 3.2305\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 2.5532\cdot 10^{-01} $&$ 4.4560\cdot 10^{-01} $&$ 1.7382\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 9.4016\cdot 10^{-02} $&$ 3.0637\cdot 10^{-01} $&$ 7.7023\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 2.6112\cdot 10^{-02} $&$ 2.0682\cdot 10^{-01} $&$ 2.7204\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 5.5517\cdot 10^{-03} $&$ 1.3142\cdot 10^{-01} $&$ 7.1061\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 1.0569\cdot 10^{-03} $&$ 7.4243\cdot 10^{-02} $&$ 1.1750\cdot 10^{-03} $\\
$ 8.0\cdot 10^{-01} $&$ 2.1577\cdot 10^{-04} $&$ 3.3477\cdot 10^{-02} $&$ 8.5823\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 2.5554\cdot 10^{-05} $&$ 8.6589\cdot 10^{-03} $&$ 8.6990\cdot 10^{-07} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 2.5036\cdot 10^{+00} $&$ 1.8809\cdot 10^{+00} $&$ 1.0840\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.6021\cdot 10^{+00} $&$ 1.5851\cdot 10^{+00} $&$ 9.7056\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 1.0000\cdot 10^{+00} $&$ 1.1182\cdot 10^{+00} $&$ 6.6513\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 4.2870\cdot 10^{-01} $&$ 6.2699\cdot 10^{-01} $&$ 3.2715\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 1.5797\cdot 10^{-01} $&$ 3.8269\cdot 10^{-01} $&$ 1.4614\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 4.7042\cdot 10^{-02} $&$ 2.4375\cdot 10^{-01} $&$ 5.6016\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 1.1332\cdot 10^{-02} $&$ 1.5400\cdot 10^{-01} $&$ 1.7502\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 2.4107\cdot 10^{-03} $&$ 9.1246\cdot 10^{-02} $&$ 4.0827\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 5.4799\cdot 10^{-04} $&$ 4.7376\cdot 10^{-02} $&$ 6.0057\cdot 10^{-04} $\\
$ 8.0\cdot 10^{-01} $&$ 1.2080\cdot 10^{-04} $&$ 1.9061\cdot 10^{-02} $&$ 3.8052\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 1.2251\cdot 10^{-05} $&$ 4.0856\cdot 10^{-03} $&$ 2.9598\cdot 10^{-07} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 2.3917\cdot 10^{+00} $&$ 1.9100\cdot 10^{+00} $&$ 1.1136\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.3868\cdot 10^{+00} $&$ 1.4381\cdot 10^{+00} $&$ 8.1858\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.9640\cdot 10^{-01} $&$ 1.0374\cdot 10^{+00} $&$ 5.7848\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 4.1235\cdot 10^{-01} $&$ 6.1053\cdot 10^{-01} $&$ 3.0621\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 1.6110\cdot 10^{-01} $&$ 3.8654\cdot 10^{-01} $&$ 1.4496\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 5.0482\cdot 10^{-02} $&$ 2.5217\cdot 10^{-01} $&$ 5.8119\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 1.2699\cdot 10^{-02} $&$ 1.6199\cdot 10^{-01} $&$ 1.8821\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 2.7690\cdot 10^{-03} $&$ 9.7429\cdot 10^{-02} $&$ 4.5254\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 6.2571\cdot 10^{-04} $&$ 5.1475\cdot 10^{-02} $&$ 6.8541\cdot 10^{-04} $\\
$ 8.0\cdot 10^{-01} $&$ 1.3653\cdot 10^{-04} $&$ 2.1204\cdot 10^{-02} $&$ 4.5049\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 1.3932\cdot 10^{-05} $&$ 4.7266\cdot 10^{-03} $&$ 3.8945\cdot 10^{-07} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 2.2362\cdot 10^{+00} $&$ 1.8597\cdot 10^{+00} $&$ 1.0617\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.2724\cdot 10^{+00} $&$ 1.3614\cdot 10^{+00} $&$ 7.3454\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.5344\cdot 10^{-01} $&$ 1.0021\cdot 10^{+00} $&$ 5.3545\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 4.1952\cdot 10^{-01} $&$ 6.1030\cdot 10^{-01} $&$ 3.0014\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 1.7273\cdot 10^{-01} $&$ 3.9591\cdot 10^{-01} $&$ 1.4819\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 5.6467\cdot 10^{-02} $&$ 2.6272\cdot 10^{-01} $&$ 6.1368\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 1.4636\cdot 10^{-02} $&$ 1.7110\cdot 10^{-01} $&$ 2.0409\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 3.2091\cdot 10^{-03} $&$ 1.0434\cdot 10^{-01} $&$ 5.0254\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 7.1001\cdot 10^{-04} $&$ 5.6041\cdot 10^{-02} $&$ 7.7970\cdot 10^{-04} $\\
$ 8.0\cdot 10^{-01} $&$ 1.5362\cdot 10^{-04} $&$ 2.3605\cdot 10^{-02} $&$ 5.2800\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 1.5949\cdot 10^{-05} $&$ 5.4590\cdot 10^{-03} $&$ 4.8763\cdot 10^{-07} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 3.3009\cdot 10^{+00} $&$ 2.3350\cdot 10^{+00} $&$ 1.5488\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.6386\cdot 10^{+00} $&$ 1.6340\cdot 10^{+00} $&$ 1.0451\cdot 10^{+00} $\\
$ 1.0\cdot 10^{-01} $&$ 9.2041\cdot 10^{-01} $&$ 1.0909\cdot 10^{+00} $&$ 6.6264\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 3.3987\cdot 10^{-01} $&$ 5.8002\cdot 10^{-01} $&$ 2.9899\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 1.1232\cdot 10^{-01} $&$ 3.4342\cdot 10^{-01} $&$ 1.2597\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 3.1092\cdot 10^{-02} $&$ 2.1320\cdot 10^{-01} $&$ 4.6024\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 7.3648\cdot 10^{-03} $&$ 1.3097\cdot 10^{-01} $&$ 1.3757\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 1.6806\cdot 10^{-03} $&$ 7.5057\cdot 10^{-02} $&$ 3.0681\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 4.1621\cdot 10^{-04} $&$ 3.7400\cdot 10^{-02} $&$ 4.2947\cdot 10^{-04} $\\
$ 8.0\cdot 10^{-01} $&$ 8.9420\cdot 10^{-05} $&$ 1.4237\cdot 10^{-02} $&$ 2.5637\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 7.9956\cdot 10^{-06} $&$ 2.7874\cdot 10^{-03} $&$ 1.8560\cdot 10^{-07} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 3.0377\cdot 10^{+00} $&$ 2.2835\cdot 10^{+00} $&$ 1.4974\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.4327\cdot 10^{+00} $&$ 1.4831\cdot 10^{+00} $&$ 8.8904\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.3511\cdot 10^{-01} $&$ 1.0157\cdot 10^{+00} $&$ 5.8162\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 3.3048\cdot 10^{-01} $&$ 5.6746\cdot 10^{-01} $&$ 2.8183\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 1.1566\cdot 10^{-01} $&$ 3.4830\cdot 10^{-01} $&$ 1.2567\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 3.3622\cdot 10^{-02} $&$ 2.2133\cdot 10^{-01} $&$ 4.7988\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 8.2715\cdot 10^{-03} $&$ 1.3823\cdot 10^{-01} $&$ 1.4861\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 1.9166\cdot 10^{-03} $&$ 8.0443\cdot 10^{-02} $&$ 3.4158\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 4.7207\cdot 10^{-04} $&$ 4.0809\cdot 10^{-02} $&$ 4.9242\cdot 10^{-04} $\\
$ 8.0\cdot 10^{-01} $&$ 1.0146\cdot 10^{-04} $&$ 1.5917\cdot 10^{-02} $&$ 3.0513\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 9.2326\cdot 10^{-06} $&$ 3.2443\cdot 10^{-03} $&$ 2.4600\cdot 10^{-07} $\\
\hline
\end{tabular}
\end{center}
\caption{Same as table~\ref{RefTabFFNS}: FFNS, $\mu_F^2 = 10^4$ GeV$^2$, 
$\mu_R^2 / \mu_F^2 = 1$, $\alpha_s(\mu_F^2) = 0.1046608$.}
\end{table}   
%------------------------------------------------------------------------------
\begin{table}[p]
\footnotesize
\begin{center}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 2.8153\cdot 10^{+00} $&$ 2.1928\cdot 10^{+00} $&$ 1.4047\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.3296\cdot 10^{+00} $&$ 1.4068\cdot 10^{+00} $&$ 8.0505\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.0483\cdot 10^{-01} $&$ 9.8487\cdot 10^{-01} $&$ 5.4299\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 3.3981\cdot 10^{-01} $&$ 5.6968\cdot 10^{-01} $&$ 2.7806\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 1.2511\cdot 10^{-01} $&$ 3.5815\cdot 10^{-01} $&$ 1.2919\cdot 10^{-01} $\\
$ 4.0\cdot 10^{-01} $&$ 3.7830\cdot 10^{-02} $&$ 2.3146\cdot 10^{-01} $&$ 5.0935\cdot 10^{-02} $\\
$ 5.0\cdot 10^{-01} $&$ 9.5276\cdot 10^{-03} $&$ 1.4659\cdot 10^{-01} $&$ 1.6198\cdot 10^{-02} $\\
$ 6.0\cdot 10^{-01} $&$ 2.2022\cdot 10^{-03} $&$ 8.6536\cdot 10^{-02} $&$ 3.8135\cdot 10^{-03} $\\
$ 7.0\cdot 10^{-01} $&$ 5.3375\cdot 10^{-04} $&$ 4.4661\cdot 10^{-02} $&$ 5.6342\cdot 10^{-04} $\\
$ 8.0\cdot 10^{-01} $&$ 1.1502\cdot 10^{-04} $&$ 1.7827\cdot 10^{-02} $&$ 3.6000\cdot 10^{-05} $\\
$ 9.0\cdot 10^{-01} $&$ 1.0725\cdot 10^{-05} $&$ 3.7752\cdot 10^{-03} $&$ 3.1055\cdot 10^{-07} $\\
\hline
\end{tabular}
\end{center}
\caption{Same as table~\ref{RefTabFFNS}: FFNS, $\mu_F^2 = 10^4$ GeV$^2$, 
$\mu_R^2 / \mu_F^2 = 2$, $\alpha_s(\mu_F^2) = 0.0992090$.}
\end{table}  
%------------------------------------------------------------------------------
\begin{table}[p]
\footnotesize
\begin{center}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 1.5492\cdot 10^{-01} $&$ 7.6121\cdot 10^{-01} $&$-6.0682\cdot 10^{-02} $&$ 5.7231\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 9.9725\cdot 10^{-01} $&$ 1.2571\cdot 10^{+00} $&$ 5.6325\cdot 10^{-01} $&$ 4.0424\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 9.4191\cdot 10^{-01} $&$ 1.0792\cdot 10^{+00} $&$ 5.4321\cdot 10^{-01} $&$ 2.2772\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 7.1834\cdot 10^{-01} $&$ 7.4315\cdot 10^{-01} $&$ 3.8246\cdot 10^{-01} $&$ 7.7980\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 4.0469\cdot 10^{-01} $&$ 5.1287\cdot 10^{-01} $&$ 2.1550\cdot 10^{-01} $&$ 2.3808\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 1.6712\cdot 10^{-01} $&$ 3.5872\cdot 10^{-01} $&$ 9.9051\cdot 10^{-02} $&$ 5.7948\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 4.9921\cdot 10^{-02} $&$ 2.4851\cdot 10^{-01} $&$ 3.6305\cdot 10^{-02} $&$ 1.0162\cdot 10^{-03} $\\
$ 6.0\cdot 10^{-01} $&$ 1.0434\cdot 10^{-02} $&$ 1.6359\cdot 10^{-01} $&$ 9.8915\cdot 10^{-03} $&$ 1.0678\cdot 10^{-04} $\\
$ 7.0\cdot 10^{-01} $&$ 1.6197\cdot 10^{-03} $&$ 9.6718\cdot 10^{-02} $&$ 1.7194\cdot 10^{-03} $&$ 3.1017\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 2.8162\cdot 10^{-04} $&$ 4.6376\cdot 10^{-02} $&$ 1.3318\cdot 10^{-04} $&$-5.5107\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 4.2458\cdot 10^{-05} $&$ 1.3267\cdot 10^{-02} $&$ 1.3727\cdot 10^{-06} $&$-5.6280\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 4.9673\cdot 10^{-01} $&$ 9.7661\cdot 10^{-01} $&$ 1.5592\cdot 10^{-01} $&$ 5.4015\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 8.5963\cdot 10^{-01} $&$ 1.1707\cdot 10^{+00} $&$ 4.7431\cdot 10^{-01} $&$ 3.2641\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.2220\cdot 10^{-01} $&$ 1.0056\cdot 10^{+00} $&$ 4.6563\cdot 10^{-01} $&$ 1.8456\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 6.6765\cdot 10^{-01} $&$ 7.1528\cdot 10^{-01} $&$ 3.5174\cdot 10^{-01} $&$ 6.5025\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 3.9549\cdot 10^{-01} $&$ 5.0920\cdot 10^{-01} $&$ 2.0901\cdot 10^{-01} $&$ 2.0567\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 1.7037\cdot 10^{-01} $&$ 3.6397\cdot 10^{-01} $&$ 9.9961\cdot 10^{-02} $&$ 5.2242\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 5.2930\cdot 10^{-02} $&$ 2.5570\cdot 10^{-01} $&$ 3.7780\cdot 10^{-02} $&$ 9.7238\cdot 10^{-04} $\\
$ 6.0\cdot 10^{-01} $&$ 1.1495\cdot 10^{-02} $&$ 1.7018\cdot 10^{-01} $&$ 1.0552\cdot 10^{-02} $&$ 1.1505\cdot 10^{-04} $\\
$ 7.0\cdot 10^{-01} $&$ 1.8275\cdot 10^{-03} $&$ 1.0181\cdot 10^{-01} $&$ 1.8759\cdot 10^{-03} $&$ 6.2394\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 3.0556\cdot 10^{-04} $&$ 4.9605\cdot 10^{-02} $&$ 1.4927\cdot 10^{-04} $&$-9.4928\cdot 10^{-08} $\\
$ 9.0\cdot 10^{-01} $&$ 4.3179\cdot 10^{-05} $&$ 1.4576\cdot 10^{-02} $&$ 1.6624\cdot 10^{-06} $&$-2.8984\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 5.7877\cdot 10^{-01} $&$ 1.0392\cdot 10^{+00} $&$ 2.1814\cdot 10^{-01} $&$ 4.8959\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 7.6567\cdot 10^{-01} $&$ 1.1185\cdot 10^{+00} $&$ 4.1713\cdot 10^{-01} $&$ 2.7920\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 7.5334\cdot 10^{-01} $&$ 9.6745\cdot 10^{-01} $&$ 4.2134\cdot 10^{-01} $&$ 1.5958\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 6.5368\cdot 10^{-01} $&$ 7.0543\cdot 10^{-01} $&$ 3.3752\cdot 10^{-01} $&$ 5.7924\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 4.0666\cdot 10^{-01} $&$ 5.1309\cdot 10^{-01} $&$ 2.0876\cdot 10^{-01} $&$ 1.8923\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 1.8218\cdot 10^{-01} $&$ 3.7249\cdot 10^{-01} $&$ 1.0282\cdot 10^{-01} $&$ 4.9812\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 5.8534\cdot 10^{-02} $&$ 2.6468\cdot 10^{-01} $&$ 3.9775\cdot 10^{-02} $&$ 9.6878\cdot 10^{-04} $\\
$ 6.0\cdot 10^{-01} $&$ 1.3048\cdot 10^{-02} $&$ 1.7797\cdot 10^{-01} $&$ 1.1331\cdot 10^{-02} $&$ 1.2288\cdot 10^{-04} $\\
$ 7.0\cdot 10^{-01} $&$ 2.0712\cdot 10^{-03} $&$ 1.0773\cdot 10^{-01} $&$ 2.0532\cdot 10^{-03} $&$ 8.1636\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 3.2831\cdot 10^{-04} $&$ 5.3326\cdot 10^{-02} $&$ 1.6712\cdot 10^{-04} $&$ 1.6326\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 4.4872\cdot 10^{-05} $&$ 1.6088\cdot 10^{-02} $&$ 1.9574\cdot 10^{-06} $&$-1.2078\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 1.4392\cdot 10^{+00} $&$ 1.3449\cdot 10^{+00} $&$ 5.3639\cdot 10^{-01} $&$ 1.0538\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.3984\cdot 10^{+00} $&$ 1.4810\cdot 10^{+00} $&$ 8.3370\cdot 10^{-01} $&$ 6.4282\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 1.0075\cdot 10^{+00} $&$ 1.1281\cdot 10^{+00} $&$ 6.4203\cdot 10^{-01} $&$ 3.3614\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 5.3182\cdot 10^{-01} $&$ 6.8312\cdot 10^{-01} $&$ 3.5870\cdot 10^{-01} $&$ 1.0195\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 2.2943\cdot 10^{-01} $&$ 4.3596\cdot 10^{-01} $&$ 1.7444\cdot 10^{-01} $&$ 2.7940\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 7.7030\cdot 10^{-02} $&$ 2.8767\cdot 10^{-01} $&$ 7.1576\cdot 10^{-02} $&$ 6.1888\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 1.9870\cdot 10^{-02} $&$ 1.8857\cdot 10^{-01} $&$ 2.3781\cdot 10^{-02} $&$ 1.0124\cdot 10^{-03} $\\
$ 6.0\cdot 10^{-01} $&$ 4.0894\cdot 10^{-03} $&$ 1.1666\cdot 10^{-01} $&$ 5.8981\cdot 10^{-03} $&$ 1.0872\cdot 10^{-04} $\\
$ 7.0\cdot 10^{-01} $&$ 8.2563\cdot 10^{-04} $&$ 6.3903\cdot 10^{-02} $&$ 9.2798\cdot 10^{-04} $&$ 6.8820\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 1.8409\cdot 10^{-04} $&$ 2.7637\cdot 10^{-02} $&$ 6.3832\cdot 10^{-05} $&$ 3.3464\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 2.2470\cdot 10^{-05} $&$ 6.6713\cdot 10^{-03} $&$ 5.5920\cdot 10^{-07} $&$-3.5677\cdot 10^{-10} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 1.5355\cdot 10^{+00} $&$ 1.4712\cdot 10^{+00} $&$ 6.6365\cdot 10^{-01} $&$ 9.7376\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 1.2070\cdot 10^{+00} $&$ 1.3548\cdot 10^{+00} $&$ 7.0408\cdot 10^{-01} $&$ 5.3020\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.9152\cdot 10^{-01} $&$ 1.0465\cdot 10^{+00} $&$ 5.5597\cdot 10^{-01} $&$ 2.8080\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 5.0053\cdot 10^{-01} $&$ 6.6057\cdot 10^{-01} $&$ 3.3280\cdot 10^{-01} $&$ 8.8346\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 2.2730\cdot 10^{-01} $&$ 4.3605\cdot 10^{-01} $&$ 1.7082\cdot 10^{-01} $&$ 2.5184\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 7.9809\cdot 10^{-02} $&$ 2.9423\cdot 10^{-01} $&$ 7.3049\cdot 10^{-02} $&$ 5.8344\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 2.1440\cdot 10^{-02} $&$ 1.9573\cdot 10^{-01} $&$ 2.5068\cdot 10^{-02} $&$ 1.0131\cdot 10^{-03} $\\
$ 6.0\cdot 10^{-01} $&$ 4.5498\cdot 10^{-03} $&$ 1.2260\cdot 10^{-01} $&$ 6.3849\cdot 10^{-03} $&$ 1.2059\cdot 10^{-04} $\\
$ 7.0\cdot 10^{-01} $&$ 9.1769\cdot 10^{-04} $&$ 6.8098\cdot 10^{-02} $&$ 1.0297\cdot 10^{-03} $&$ 9.6284\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 1.9945\cdot 10^{-04} $&$ 3.0013\cdot 10^{-02} $&$ 7.3001\cdot 10^{-05} $&$ 6.6294\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 2.3977\cdot 10^{-05} $&$ 7.4764\cdot 10^{-03} $&$ 6.9708\cdot 10^{-07} $&$ 1.5982\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 1.4786\cdot 10^{+00} $&$ 1.4728\cdot 10^{+00} $&$ 6.6434\cdot 10^{-01} $&$ 8.8195\cdot 10^{-01} $\\
$ 5.0\cdot 10^{-02} $&$ 1.0919\cdot 10^{+00} $&$ 1.2820\cdot 10^{+00} $&$ 6.2492\cdot 10^{-01} $&$ 4.6372\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.3428\cdot 10^{-01} $&$ 1.0066\cdot 10^{+00} $&$ 5.0888\cdot 10^{-01} $&$ 2.5032\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 5.0011\cdot 10^{-01} $&$ 6.5597\cdot 10^{-01} $&$ 3.2292\cdot 10^{-01} $&$ 8.1847\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 2.3909\cdot 10^{-01} $&$ 4.4351\cdot 10^{-01} $&$ 1.7285\cdot 10^{-01} $&$ 2.4214\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 8.7547\cdot 10^{-02} $&$ 3.0431\cdot 10^{-01} $&$ 7.6299\cdot 10^{-02} $&$ 5.8296\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 2.4307\cdot 10^{-02} $&$ 2.0505\cdot 10^{-01} $&$ 2.6862\cdot 10^{-02} $&$ 1.0577\cdot 10^{-03} $\\
$ 6.0\cdot 10^{-01} $&$ 5.2310\cdot 10^{-03} $&$ 1.3004\cdot 10^{-01} $&$ 6.9967\cdot 10^{-03} $&$ 1.3345\cdot 10^{-04} $\\
$ 7.0\cdot 10^{-01} $&$ 1.0313\cdot 10^{-03} $&$ 7.3297\cdot 10^{-02} $&$ 1.1537\cdot 10^{-03} $&$ 1.1638\cdot 10^{-05} $\\
$ 8.0\cdot 10^{-01} $&$ 2.1805\cdot 10^{-04} $&$ 3.2950\cdot 10^{-02} $&$ 8.4013\cdot 10^{-05} $&$ 8.8603\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 2.6290\cdot 10^{-05} $&$ 8.4809\cdot 10^{-03} $&$ 8.5046\cdot 10^{-07} $&$ 2.8561\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 2.5055\cdot 10^{+00} $&$ 1.9150\cdot 10^{+00} $&$ 1.1192\cdot 10^{+00} $&$ 1.5585\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.5215\cdot 10^{+00} $&$ 1.5863\cdot 10^{+00} $&$ 9.7389\cdot 10^{-01} $&$ 7.6647\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 9.3252\cdot 10^{-01} $&$ 1.1145\cdot 10^{+00} $&$ 6.6353\cdot 10^{-01} $&$ 3.6979\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 3.9236\cdot 10^{-01} $&$ 6.2284\cdot 10^{-01} $&$ 3.2456\cdot 10^{-01} $&$ 1.0074\cdot 10^{-01} $\\
$ 3.0\cdot 10^{-01} $&$ 1.4328\cdot 10^{-01} $&$ 3.7950\cdot 10^{-01} $&$ 1.4449\cdot 10^{-01} $&$ 2.5391\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 4.2628\cdot 10^{-02} $&$ 2.4134\cdot 10^{-01} $&$ 5.5238\cdot 10^{-02} $&$ 5.2514\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 1.0403\cdot 10^{-02} $&$ 1.5220\cdot 10^{-01} $&$ 1.7218\cdot 10^{-02} $&$ 8.1976\cdot 10^{-04} $\\
$ 6.0\cdot 10^{-01} $&$ 2.2992\cdot 10^{-03} $&$ 8.9983\cdot 10^{-02} $&$ 4.0074\cdot 10^{-03} $&$ 8.9814\cdot 10^{-05} $\\
$ 7.0\cdot 10^{-01} $&$ 5.4993\cdot 10^{-04} $&$ 4.6600\cdot 10^{-02} $&$ 5.8831\cdot 10^{-04} $&$ 7.3959\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 1.2453\cdot 10^{-04} $&$ 1.8685\cdot 10^{-02} $&$ 3.7254\cdot 10^{-05} $&$ 6.0313\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 1.2788\cdot 10^{-05} $&$ 3.9843\cdot 10^{-03} $&$ 2.9477\cdot 10^{-07} $&$ 1.4005\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 2.3873\cdot 10^{+00} $&$ 1.9405\cdot 10^{+00} $&$ 1.1453\cdot 10^{+00} $&$ 1.4044\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.3242\cdot 10^{+00} $&$ 1.4453\cdot 10^{+00} $&$ 8.2905\cdot 10^{-01} $&$ 6.4117\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.3590\cdot 10^{-01} $&$ 1.0361\cdot 10^{+00} $&$ 5.8054\cdot 10^{-01} $&$ 3.1442\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 3.7371\cdot 10^{-01} $&$ 6.0550\cdot 10^{-01} $&$ 3.0363\cdot 10^{-01} $&$ 8.9037\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 1.4356\cdot 10^{-01} $&$ 3.8162\cdot 10^{-01} $&$ 1.4253\cdot 10^{-01} $&$ 2.3359\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 4.4636\cdot 10^{-02} $&$ 2.4804\cdot 10^{-01} $&$ 5.6760\cdot 10^{-02} $&$ 5.0552\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 1.1303\cdot 10^{-02} $&$ 1.5874\cdot 10^{-01} $&$ 1.8272\cdot 10^{-02} $&$ 8.3751\cdot 10^{-04} $\\
$ 6.0\cdot 10^{-01} $&$ 2.5472\cdot 10^{-03} $&$ 9.5071\cdot 10^{-02} $&$ 4.3682\cdot 10^{-03} $&$ 1.0082\cdot 10^{-04} $\\
$ 7.0\cdot 10^{-01} $&$ 6.0528\cdot 10^{-04} $&$ 4.9972\cdot 10^{-02} $&$ 6.5773\cdot 10^{-04} $&$ 9.5737\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 1.3583\cdot 10^{-04} $&$ 2.0445\cdot 10^{-02} $&$ 4.2971\cdot 10^{-05} $&$ 8.4913\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 1.4014\cdot 10^{-05} $&$ 4.5074\cdot 10^{-03} $&$ 3.7152\cdot 10^{-07} $&$ 2.5215\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 2.2233\cdot 10^{+00} $&$ 1.8842\cdot 10^{+00} $&$ 1.0876\cdot 10^{+00} $&$ 1.2672\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.2150\cdot 10^{+00} $&$ 1.3672\cdot 10^{+00} $&$ 7.4390\cdot 10^{-01} $&$ 5.6957\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 7.9516\cdot 10^{-01} $&$ 1.0004\cdot 10^{+00} $&$ 5.3729\cdot 10^{-01} $&$ 2.8555\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 3.7904\cdot 10^{-01} $&$ 6.0485\cdot 10^{-01} $&$ 2.9735\cdot 10^{-01} $&$ 8.4231\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 1.5315\cdot 10^{-01} $&$ 3.9051\cdot 10^{-01} $&$ 1.4548\cdot 10^{-01} $&$ 2.2956\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 4.9562\cdot 10^{-02} $&$ 2.5810\cdot 10^{-01} $&$ 5.9804\cdot 10^{-02} $&$ 5.1639\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 1.2888\cdot 10^{-02} $&$ 1.6741\cdot 10^{-01} $&$ 1.9758\cdot 10^{-02} $&$ 8.9297\cdot 10^{-04} $\\
$ 6.0\cdot 10^{-01} $&$ 2.9074\cdot 10^{-03} $&$ 1.0162\cdot 10^{-01} $&$ 4.8342\cdot 10^{-03} $&$ 1.1312\cdot 10^{-04} $\\
$ 7.0\cdot 10^{-01} $&$ 6.7562\cdot 10^{-04} $&$ 5.4272\cdot 10^{-02} $&$ 7.4501\cdot 10^{-04} $&$ 1.1337\cdot 10^{-05} $\\
$ 8.0\cdot 10^{-01} $&$ 1.5053\cdot 10^{-04} $&$ 2.2688\cdot 10^{-02} $&$ 5.0079\cdot 10^{-05} $&$ 1.0444\cdot 10^{-06} $\\
$ 9.0\cdot 10^{-01} $&$ 1.5798\cdot 10^{-05} $&$ 5.1832\cdot 10^{-03} $&$ 4.6023\cdot 10^{-07} $&$ 3.5222\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 3.2870\cdot 10^{+00} $&$ 2.3905\cdot 10^{+00} $&$ 1.6064\cdot 10^{+00} $&$ 1.9877\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.5277\cdot 10^{+00} $&$ 1.6309\cdot 10^{+00} $&$ 1.0465\cdot 10^{+00} $&$ 8.2966\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 8.3390\cdot 10^{-01} $&$ 1.0812\cdot 10^{+00} $&$ 6.5709\cdot 10^{-01} $&$ 3.7534\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 2.9811\cdot 10^{-01} $&$ 5.7123\cdot 10^{-01} $&$ 2.9337\cdot 10^{-01} $&$ 9.4061\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 9.6880\cdot 10^{-02} $&$ 3.3697\cdot 10^{-01} $&$ 1.2270\cdot 10^{-01} $&$ 2.2257\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 2.6760\cdot 10^{-02} $&$ 2.0844\cdot 10^{-01} $&$ 4.4550\cdot 10^{-02} $&$ 4.3784\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 6.4771\cdot 10^{-03} $&$ 1.2750\cdot 10^{-01} $&$ 1.3238\cdot 10^{-02} $&$ 6.6282\cdot 10^{-04} $\\
$ 6.0\cdot 10^{-01} $&$ 1.5557\cdot 10^{-03} $&$ 7.2690\cdot 10^{-02} $&$ 2.9347\cdot 10^{-03} $&$ 7.4275\cdot 10^{-05} $\\
$ 7.0\cdot 10^{-01} $&$ 4.0416\cdot 10^{-04} $&$ 3.5993\cdot 10^{-02} $&$ 4.0828\cdot 10^{-04} $&$ 7.0423\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 8.8370\cdot 10^{-05} $&$ 1.3588\cdot 10^{-02} $&$ 2.4246\cdot 10^{-05} $&$ 6.4291\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 7.9382\cdot 10^{-06} $&$ 2.6253\cdot 10^{-03} $&$ 1.7799\cdot 10^{-07} $&$ 1.6186\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 3.0177\cdot 10^{+00} $&$ 2.3322\cdot 10^{+00} $&$ 1.5485\cdot 10^{+00} $&$ 1.7693\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.3404\cdot 10^{+00} $&$ 1.4855\cdot 10^{+00} $&$ 8.9706\cdot 10^{-01} $&$ 7.0101\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 7.5535\cdot 10^{-01} $&$ 1.0082\cdot 10^{+00} $&$ 5.7953\cdot 10^{-01} $&$ 3.2288\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 2.8672\cdot 10^{-01} $&$ 5.5778\cdot 10^{-01} $&$ 2.7622\cdot 10^{-01} $&$ 8.4158\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 9.7934\cdot 10^{-02} $&$ 3.4018\cdot 10^{-01} $&$ 1.2168\cdot 10^{-01} $&$ 2.0730\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 2.8222\cdot 10^{-02} $&$ 2.1494\cdot 10^{-01} $&$ 4.5993\cdot 10^{-02} $&$ 4.2677\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 7.0525\cdot 10^{-03} $&$ 1.3341\cdot 10^{-01} $&$ 1.4109\cdot 10^{-02} $&$ 6.8549\cdot 10^{-04} $\\
$ 6.0\cdot 10^{-01} $&$ 1.7140\cdot 10^{-03} $&$ 7.7074\cdot 10^{-02} $&$ 3.2124\cdot 10^{-03} $&$ 8.3824\cdot 10^{-05} $\\
$ 7.0\cdot 10^{-01} $&$ 4.4339\cdot 10^{-04} $&$ 3.8755\cdot 10^{-02} $&$ 4.5846\cdot 10^{-04} $&$ 8.8037\cdot 10^{-06} $\\
$ 8.0\cdot 10^{-01} $&$ 9.7044\cdot 10^{-05} $&$ 1.4938\cdot 10^{-02} $&$ 2.8103\cdot 10^{-05} $&$ 8.3715\cdot 10^{-07} $\\
$ 9.0\cdot 10^{-01} $&$ 8.8491\cdot 10^{-06} $&$ 2.9872\cdot 10^{-03} $&$ 2.2567\cdot 10^{-07} $&$ 2.4436\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ & $D_c^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$ 1.0\cdot 10^{-02} $&$ 2.7851\cdot 10^{+00} $&$ 2.2317\cdot 10^{+00} $&$ 1.4460\cdot 10^{+00} $&$ 1.5968\cdot 10^{+00} $\\
$ 5.0\cdot 10^{-02} $&$ 1.2438\cdot 10^{+00} $&$ 1.4079\cdot 10^{+00} $&$ 8.1203\cdot 10^{-01} $&$ 6.2973\cdot 10^{-01} $\\
$ 1.0\cdot 10^{-01} $&$ 7.2742\cdot 10^{-01} $&$ 9.7721\cdot 10^{-01} $&$ 5.4096\cdot 10^{-01} $&$ 2.9692\cdot 10^{-01} $\\
$ 2.0\cdot 10^{-01} $&$ 2.9399\cdot 10^{-01} $&$ 5.5973\cdot 10^{-01} $&$ 2.7236\cdot 10^{-01} $&$ 8.0665\cdot 10^{-02} $\\
$ 3.0\cdot 10^{-01} $&$ 1.0543\cdot 10^{-01} $&$ 3.4959\cdot 10^{-01} $&$ 1.2494\cdot 10^{-01} $&$ 2.0642\cdot 10^{-02} $\\
$ 4.0\cdot 10^{-01} $&$ 3.1514\cdot 10^{-02} $&$ 2.2459\cdot 10^{-01} $&$ 4.8735\cdot 10^{-02} $&$ 4.4159\cdot 10^{-03} $\\
$ 5.0\cdot 10^{-01} $&$ 8.0281\cdot 10^{-03} $&$ 1.4131\cdot 10^{-01} $&$ 1.5344\cdot 10^{-02} $&$ 7.3941\cdot 10^{-04} $\\
$ 6.0\cdot 10^{-01} $&$ 1.9391\cdot 10^{-03} $&$ 8.2795\cdot 10^{-02} $&$ 3.5763\cdot 10^{-03} $&$ 9.4646\cdot 10^{-05} $\\
$ 7.0\cdot 10^{-01} $&$ 4.9426\cdot 10^{-04} $&$ 4.2336\cdot 10^{-02} $&$ 5.2269\cdot 10^{-04} $&$ 1.0331\cdot 10^{-05} $\\
$ 8.0\cdot 10^{-01} $&$ 1.0864\cdot 10^{-04} $&$ 1.6691\cdot 10^{-02} $&$ 3.2993\cdot 10^{-05} $&$ 1.0083\cdot 10^{-06} $\\
$ 9.0\cdot 10^{-01} $&$ 1.0149\cdot 10^{-05} $&$ 3.4642\cdot 10^{-03} $&$ 2.8196\cdot 10^{-07} $&$ 3.2481\cdot 10^{-08} $\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $ -1.8792\cdot 10^{+00}$ & $ -4.7902\cdot 10^{-01}$ & $ -1.3037\cdot 10^{+00}$ \\
$5.0\cdot 10^{-02}$ & $  6.9280\cdot 10^{-01}$ & $  1.0172\cdot 10^{+00}$ & $  3.1863\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  9.1279\cdot 10^{-01}$ & $  1.0561\cdot 10^{+00}$ & $  5.1619\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  7.5327\cdot 10^{-01}$ & $  7.7432\cdot 10^{-01}$ & $  4.1056\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  4.2646\cdot 10^{-01}$ & $  5.3095\cdot 10^{-01}$ & $  2.3102\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  1.7559\cdot 10^{-01}$ & $  3.6539\cdot 10^{-01}$ & $  1.0401\cdot 10^{-01}$ \\
$5.0\cdot 10^{-01}$ & $  5.2453\cdot 10^{-02}$ & $  2.5022\cdot 10^{-01}$ & $  3.7271\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  1.1152\cdot 10^{-02}$ & $  1.6363\cdot 10^{-01}$ & $  9.9634\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  1.8531\cdot 10^{-03}$ & $  9.6265\cdot 10^{-02}$ & $  1.7089\cdot 10^{-03}$ \\
$8.0\cdot 10^{-01}$ & $  3.5067\cdot 10^{-04}$ & $  4.5884\cdot 10^{-02}$ & $  1.3207\cdot 10^{-04}$ \\
$9.0\cdot 10^{-01}$ & $  5.2702\cdot 10^{-05}$ & $  1.2993\cdot 10^{-02}$ & $  1.5603\cdot 10^{-06}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $ -5.2241\cdot 10^{-01}$ & $  3.5771\cdot 10^{-01}$ & $ -4.6473\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  8.0768\cdot 10^{-01}$ & $  1.1145\cdot 10^{+00}$ & $  4.1771\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  8.7624\cdot 10^{-01}$ & $  1.0316\cdot 10^{+00}$ & $  4.9234\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  7.1263\cdot 10^{-01}$ & $  7.4120\cdot 10^{-01}$ & $  3.7806\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  4.1162\cdot 10^{-01}$ & $  5.1782\cdot 10^{-01}$ & $  2.1820\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  1.7300\cdot 10^{-01}$ & $  3.6346\cdot 10^{-01}$ & $  1.0125\cdot 10^{-01}$ \\
$5.0\cdot 10^{-01}$ & $  5.2577\cdot 10^{-02}$ & $  2.5221\cdot 10^{-01}$ & $  3.7282\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  1.1250\cdot 10^{-02}$ & $  1.6637\cdot 10^{-01}$ & $  1.0191\cdot 10^{-02}$ \\
$7.0\cdot 10^{-01}$ & $  1.8117\cdot 10^{-03}$ & $  9.8662\cdot 10^{-02}$ & $  1.7793\cdot 10^{-03}$ \\
$8.0\cdot 10^{-01}$ & $  3.2016\cdot 10^{-04}$ & $  4.7515\cdot 10^{-02}$ & $  1.3923\cdot 10^{-04}$ \\
$9.0\cdot 10^{-01}$ & $  4.6958\cdot 10^{-05}$ & $  1.3691\cdot 10^{-02}$ & $  1.5652\cdot 10^{-06}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $ -2.1326\cdot 10^{-02}$ & $  6.7241\cdot 10^{-01}$ & $ -1.4945\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  7.9209\cdot 10^{-01}$ & $  1.1159\cdot 10^{+00}$ & $  4.1707\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  8.2704\cdot 10^{-01}$ & $  1.0026\cdot 10^{+00}$ & $  4.6041\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  6.9265\cdot 10^{-01}$ & $  7.2545\cdot 10^{-01}$ & $  3.6024\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  4.1308\cdot 10^{-01}$ & $  5.1581\cdot 10^{-01}$ & $  2.1411\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  1.7841\cdot 10^{-01}$ & $  3.6738\cdot 10^{-01}$ & $  1.0192\cdot 10^{-01}$ \\
$5.0\cdot 10^{-01}$ & $  5.5504\cdot 10^{-02}$ & $  2.5756\cdot 10^{-01}$ & $  3.8335\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  1.2063\cdot 10^{-02}$ & $  1.7131\cdot 10^{-01}$ & $  1.0668\cdot 10^{-02}$ \\
$7.0\cdot 10^{-01}$ & $  1.9185\cdot 10^{-03}$ & $  1.0250\cdot 10^{-01}$ & $  1.8924\cdot 10^{-03}$ \\
$8.0\cdot 10^{-01}$ & $  3.2144\cdot 10^{-04}$ & $  4.9950\cdot 10^{-02}$ & $  1.5055\cdot 10^{-04}$ \\
$9.0\cdot 10^{-01}$ & $  4.5968\cdot 10^{-05}$ & $  1.4680\cdot 10^{-02}$ & $  1.7142\cdot 10^{-06}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $ -9.2616\cdot 10^{-01}$ & $ -2.4841\cdot 10^{-01}$ & $ -1.0610\cdot 10^{+00}$ \\
$5.0\cdot 10^{-02}$ & $  1.2010\cdot 10^{+00}$ & $  1.2584\cdot 10^{+00}$ & $  6.0423\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  1.0385\cdot 10^{+00}$ & $  1.1216\cdot 10^{+00}$ & $  6.2957\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  5.8416\cdot 10^{-01}$ & $  7.1622\cdot 10^{-01}$ & $  3.8735\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  2.5511\cdot 10^{-01}$ & $  4.5378\cdot 10^{-01}$ & $  1.8854\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  8.6015\cdot 10^{-02}$ & $  2.9513\cdot 10^{-01}$ & $  7.6046\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  2.2294\cdot 10^{-02}$ & $  1.9170\cdot 10^{-01}$ & $  2.4786\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  4.6376\cdot 10^{-03}$ & $  1.1809\cdot 10^{-01}$ & $  6.0531\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  9.4689\cdot 10^{-04}$ & $  6.4518\cdot 10^{-02}$ & $  9.4394\cdot 10^{-04}$ \\
$8.0\cdot 10^{-01}$ & $  2.0893\cdot 10^{-04}$ & $  2.7820\cdot 10^{-02}$ & $  6.5371\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  2.4937\cdot 10^{-05}$ & $  6.6798\cdot 10^{-03}$ & $  6.9517\cdot 10^{-07}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $  4.3018\cdot 10^{-01}$ & $  7.0077\cdot 10^{-01}$ & $ -1.0938\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  1.2356\cdot 10^{+00}$ & $  1.3198\cdot 10^{+00}$ & $  6.6718\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  9.8493\cdot 10^{-01}$ & $  1.0845\cdot 10^{+00}$ & $  5.9300\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  5.5526\cdot 10^{-01}$ & $  6.8698\cdot 10^{-01}$ & $  3.5853\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  2.4764\cdot 10^{-01}$ & $  4.4447\cdot 10^{-01}$ & $  1.7907\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  8.5205\cdot 10^{-02}$ & $  2.9474\cdot 10^{-01}$ & $  7.4407\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  2.2425\cdot 10^{-02}$ & $  1.9390\cdot 10^{-01}$ & $  2.4911\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  4.6706\cdot 10^{-03}$ & $  1.2050\cdot 10^{-01}$ & $  6.2193\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  9.3228\cdot 10^{-04}$ & $  6.6410\cdot 10^{-02}$ & $  9.8675\cdot 10^{-04}$ \\
$8.0\cdot 10^{-01}$ & $  2.0213\cdot 10^{-04}$ & $  2.8963\cdot 10^{-02}$ & $  6.9032\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  2.4256\cdot 10^{-05}$ & $  7.0874\cdot 10^{-03}$ & $  6.8263\cdot 10^{-07}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $  8.7835\cdot 10^{-01}$ & $  1.0344\cdot 10^{+00}$ & $  2.2467\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  1.1872\cdot 10^{+00}$ & $  1.3021\cdot 10^{+00}$ & $  6.4691\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  9.3764\cdot 10^{-01}$ & $  1.0515\cdot 10^{+00}$ & $  5.5676\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  5.4582\cdot 10^{-01}$ & $  6.7498\cdot 10^{-01}$ & $  3.4415\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  2.5133\cdot 10^{-01}$ & $  4.4508\cdot 10^{-01}$ & $  1.7702\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  8.8871\cdot 10^{-02}$ & $  2.9953\cdot 10^{-01}$ & $  7.5476\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  2.3895\cdot 10^{-02}$ & $  1.9914\cdot 10^{-01}$ & $  2.5824\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  5.0127\cdot 10^{-03}$ & $  1.2489\cdot 10^{-01}$ & $  6.5675\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  9.8118\cdot 10^{-04}$ & $  6.9528\cdot 10^{-02}$ & $  1.0596\cdot 10^{-03}$ \\
$8.0\cdot 10^{-01}$ & $  2.0853\cdot 10^{-04}$ & $  3.0739\cdot 10^{-02}$ & $  7.5407\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  2.5117\cdot 10^{-05}$ & $  7.6942\cdot 10^{-03}$ & $  7.4918\cdot 10^{-07}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $  1.6184\cdot 10^{-01}$ & $  1.8297\cdot 10^{-01}$ & $ -6.1839\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  1.4257\cdot 10^{+00}$ & $  1.3940\cdot 10^{+00}$ & $  7.7217\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  1.0082\cdot 10^{+00}$ & $  1.1231\cdot 10^{+00}$ & $  6.6379\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  4.5375\cdot 10^{-01}$ & $  6.5868\cdot 10^{-01}$ & $  3.5427\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  1.6934\cdot 10^{-01}$ & $  3.9875\cdot 10^{-01}$ & $  1.5840\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  5.0877\cdot 10^{-02}$ & $  2.5062\cdot 10^{-01}$ & $  5.9787\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  1.2428\cdot 10^{-02}$ & $  1.5713\cdot 10^{-01}$ & $  1.8366\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  2.7101\cdot 10^{-03}$ & $  9.2822\cdot 10^{-02}$ & $  4.2298\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  6.3006\cdot 10^{-04}$ & $  4.8139\cdot 10^{-02}$ & $  6.1899\cdot 10^{-04}$ \\
$8.0\cdot 10^{-01}$ & $  1.3909\cdot 10^{-04}$ & $  1.9346\cdot 10^{-02}$ & $  3.9802\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  1.4025\cdot 10^{-05}$ & $  4.1386\cdot 10^{-03}$ & $  3.9353\cdot 10^{-07}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $  1.3748\cdot 10^{+00}$ & $  1.1309\cdot 10^{+00}$ & $  3.3200\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  1.4172\cdot 10^{+00}$ & $  1.4306\cdot 10^{+00}$ & $  8.1015\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  9.5459\cdot 10^{-01}$ & $  1.0821\cdot 10^{+00}$ & $  6.2332\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  4.3327\cdot 10^{-01}$ & $  6.3347\cdot 10^{-01}$ & $  3.2929\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  1.6513\cdot 10^{-01}$ & $  3.9183\cdot 10^{-01}$ & $  1.5105\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  5.0591\cdot 10^{-02}$ & $  2.5091\cdot 10^{-01}$ & $  5.8690\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  1.2527\cdot 10^{-02}$ & $  1.5924\cdot 10^{-01}$ & $  1.8506\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  2.7322\cdot 10^{-03}$ & $  9.4895\cdot 10^{-02}$ & $  4.3543\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  6.2833\cdot 10^{-04}$ & $  4.9650\cdot 10^{-02}$ & $  6.4788\cdot 10^{-04}$ \\
$8.0\cdot 10^{-01}$ & $  1.3864\cdot 10^{-04}$ & $  2.0188\cdot 10^{-02}$ & $  4.2019\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  1.4184\cdot 10^{-05}$ & $  4.4034\cdot 10^{-03}$ & $  3.8275\cdot 10^{-07}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $  1.7277\cdot 10^{+00}$ & $  1.4412\cdot 10^{+00}$ & $  6.4263\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  1.3585\cdot 10^{+00}$ & $  1.4033\cdot 10^{+00}$ & $  7.8017\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  9.1554\cdot 10^{-01}$ & $  1.0502\cdot 10^{+00}$ & $  5.8810\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  4.2926\cdot 10^{-01}$ & $  6.2449\cdot 10^{-01}$ & $  3.1782\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  1.6872\cdot 10^{-01}$ & $  3.9367\cdot 10^{-01}$ & $  1.5000\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  5.3029\cdot 10^{-02}$ & $  2.5572\cdot 10^{-01}$ & $  5.9770\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  1.3363\cdot 10^{-02}$ & $  1.6399\cdot 10^{-01}$ & $  1.9252\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  2.9173\cdot 10^{-03}$ & $  9.8636\cdot 10^{-02}$ & $  4.6135\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  6.6102\cdot 10^{-04}$ & $  5.2156\cdot 10^{-02}$ & $  6.9805\cdot 10^{-04}$ \\
$8.0\cdot 10^{-01}$ & $  1.4527\cdot 10^{-04}$ & $  2.1510\cdot 10^{-02}$ & $  4.6040\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  1.5065\cdot 10^{-05}$ & $  4.8033\cdot 10^{-03}$ & $  4.1953\cdot 10^{-07}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $  1.0772\cdot 10^{+00}$ & $  6.0595\cdot 10^{-01}$ & $ -1.8519\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  1.5140\cdot 10^{+00}$ & $  1.4696\cdot 10^{+00}$ & $  8.7330\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  9.3978\cdot 10^{-01}$ & $  1.1033\cdot 10^{+00}$ & $  6.6882\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  3.6193\cdot 10^{-01}$ & $  6.1004\cdot 10^{-01}$ & $  3.2441\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  1.2108\cdot 10^{-01}$ & $  3.5792\cdot 10^{-01}$ & $  1.3670\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  3.3810\cdot 10^{-02}$ & $  2.1940\cdot 10^{-01}$ & $  4.9203\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  8.1014\cdot 10^{-03}$ & $  1.3386\cdot 10^{-01}$ & $  1.4472\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  1.8753\cdot 10^{-03}$ & $  7.6532\cdot 10^{-02}$ & $  3.1898\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  4.6737\cdot 10^{-04}$ & $  3.8109\cdot 10^{-02}$ & $  4.4482\cdot 10^{-04}$ \\
$8.0\cdot 10^{-01}$ & $  9.9960\cdot 10^{-05}$ & $  1.4500\cdot 10^{-02}$ & $  2.7031\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  8.8903\cdot 10^{-06}$ & $  2.8360\cdot 10^{-03}$ & $  2.5268\cdot 10^{-07}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $  2.1401\cdot 10^{+00}$ & $  1.5232\cdot 10^{+00}$ & $  7.3458\cdot 10^{-01}$ \\
$5.0\cdot 10^{-02}$ & $  1.4826\cdot 10^{+00}$ & $  1.4896\cdot 10^{+00}$ & $  8.9453\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  8.9001\cdot 10^{-01}$ & $  1.0615\cdot 10^{+00}$ & $  6.2736\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  3.4683\cdot 10^{-01}$ & $  5.8798\cdot 10^{-01}$ & $  3.0245\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  1.1850\cdot 10^{-01}$ & $  3.5255\cdot 10^{-01}$ & $  1.3073\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  3.3718\cdot 10^{-02}$ & $  2.2005\cdot 10^{-01}$ & $  4.8411\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  8.1802\cdot 10^{-03}$ & $  1.3584\cdot 10^{-01}$ & $  1.4607\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  1.8956\cdot 10^{-03}$ & $  7.8336\cdot 10^{-02}$ & $  3.2876\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  4.7094\cdot 10^{-04}$ & $  3.9357\cdot 10^{-02}$ & $  4.6589\cdot 10^{-04}$ \\
$8.0\cdot 10^{-01}$ & $  1.0137\cdot 10^{-04}$ & $  1.5152\cdot 10^{-02}$ & $  2.8525\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  9.1822\cdot 10^{-06}$ & $  3.0223\cdot 10^{-03}$ & $  2.4445\cdot 10^{-07}$ \\
\hline
\end{tabular}
\end{center}
\caption{Same as table~\ref{RefTabFFNSNNLO}: FFNS, $\mu_F^2 = 10^4$ GeV$^2$, 
$\mu_R^2 / \mu_F^2 = 1$, $\alpha_s(\mu_F^2) = 0.1036710$.}
\end{table}
%-------------------------------------------------------------------------------
\begin{table}[p]
\footnotesize
\begin{center}
\begin{tabular}{|c||c|c|c|}
\hline
 $x$ & $D_g^{\pi^+}(x,Q_0)$ & $D_u^{\pi^+}(x,Q_0)$ & $D_s^{\pi^+}(x,Q_0)$ \\ 
\hline
\hline     
$1.0\cdot 10^{-02}$ & $  2.4103\cdot 10^{+00}$ & $  1.8049\cdot 10^{+00}$ & $  1.0163\cdot 10^{+00}$ \\
$5.0\cdot 10^{-02}$ & $  1.4223\cdot 10^{+00}$ & $  1.4575\cdot 10^{+00}$ & $  8.5959\cdot 10^{-01}$ \\
$1.0\cdot 10^{-01}$ & $  8.5836\cdot 10^{-01}$ & $  1.0315\cdot 10^{+00}$ & $  5.9413\cdot 10^{-01}$ \\
$2.0\cdot 10^{-01}$ & $  3.4550\cdot 10^{-01}$ & $  5.8112\cdot 10^{-01}$ & $  2.9304\cdot 10^{-01}$ \\
$3.0\cdot 10^{-01}$ & $  1.2159\cdot 10^{-01}$ & $  3.5500\cdot 10^{-01}$ & $  1.3022\cdot 10^{-01}$ \\
$4.0\cdot 10^{-01}$ & $  3.5427\cdot 10^{-02}$ & $  2.2467\cdot 10^{-01}$ & $  4.9424\cdot 10^{-02}$ \\
$5.0\cdot 10^{-01}$ & $  8.7151\cdot 10^{-03}$ & $  1.4012\cdot 10^{-01}$ & $  1.5228\cdot 10^{-02}$ \\
$6.0\cdot 10^{-01}$ & $  2.0155\cdot 10^{-03}$ & $  8.1569\cdot 10^{-02}$ & $  3.4896\cdot 10^{-03}$ \\
$7.0\cdot 10^{-01}$ & $  4.9631\cdot 10^{-04}$ & $  4.1424\cdot 10^{-02}$ & $  5.0279\cdot 10^{-04}$ \\
$8.0\cdot 10^{-01}$ & $  1.0723\cdot 10^{-04}$ & $  1.6180\cdot 10^{-02}$ & $  3.1295\cdot 10^{-05}$ \\
$9.0\cdot 10^{-01}$ & $  9.8900\cdot 10^{-06}$ & $  3.3055\cdot 10^{-03}$ & $  2.6762\cdot 10^{-07}$ \\
\hline
\end{tabular}
